Tensor-based numerical method for stochastic homogenisation

This paper addresses the complexity reduction of stochastic homogenisation of a class of random materials for a stationary diffusion equation. A cost-efficient approximation of the correctors is built using a method designed to exploit quasi-periodicity. Accuracy and cost reduction are investigated for local perturbations or small transformations of periodic materials as well as for materials with no periodicity but a mesoscopic structure, for which the limitations of the method are shown. Finally, for materials outside the scope of this method, we propose to use the approximation of homogenised quantities as control variates for variance reduction of a more accurate and costly Monte Carlo estimator (using a multi-fidelity Monte Carlo method). The resulting cost reduction is illustrated in a numerical experiment with a control variate from weakly stochastic homogenisation for comparison, and the limits of this variance reduction technique are tested on materials without periodicity or mesoscopic structure.

==> D_IxY.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \path [fill=TolLightBlue] (0,0) rectangle (1,1) ;
  \draw (0,0) rectangle (3,3) ;
  \foreach \i in {1,...,2}{
    \draw [black,dashed] (0,\i) -- (3,\i);
    \draw [black,dashed] (\i,0) -- (\i,3);
  }

  \foreach \i in {0,...,2}{
    \foreach \j[evaluate={\Name=int(\i+1+3*\j)}] in {0,...,2}{%
      \node at (\i+.5,\j+.5) {\Name};
    }%
  }

  \node[right,inner sep=1em] (eq) at (3,1.5) {$\equiv\{1,\ldots,9\}\times$};
  \node[right of=eq, node distance=5.5em, draw, fill=TolLightBlue, minimum width=1.6cm, minimum height=1.6cm] {$Y$} ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> aperiodic_conductivity.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth,height=\linewidth]{aperiodic_K}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw [white,dashed,thick] (0,0) rectangle (0.2,0.2);
    \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> aperiodic_rank.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    xlabel={Number of cells},
    ylabel={Approximation rank},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot [color=mslrmFG, mark=*, mark options={solid, mslrmFG}, forget plot]
    table[row sep=crcr]{%
      100	89.4650000000001\\
      400	57.3000000000002\\
      900	54.665\\
      1600	53.2849999999999\\
      2500	52.335\\
      3600	52.0450000000001\\
    };
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> aperiodic_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{semilogyaxis}[%
    xlabel={Number of cells},
    ylabel={Time (s)},
    legend style={at={(0,1)},
      anchor=north west,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      100 43.777046\\
      400 30.871619\\
      900 60.652426\\
      1600 116.995099\\
      2500 270.252186\\
      3600 1180.580744\\
    };
    \addlegendentry{MsLRM}

    \addplot[FEMplot]
    table[row sep=crcr]{%
      100 20.080938\\
      400 244.488722\\
      900 1254.524610\\
      1600 4040.711349\\
      2500 9867.036571\\
      3600 20450.667075\\
    };
    \addlegendentry{FEM}

  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> contrast_conv.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{loglogaxis}[%
    xlabel={Contrast $K_2/K_1$},
    ylabel={Samples number},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      2   2\\
      1e1 2\\
      1e2 2.7400e+02\\
      1e3 2.8812e+04\\
      1e4 2.9062e+06\\
      1e5 2.9088e+08\\
    };
  \end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> contrast_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{semilogxaxis}[%
    xlabel={Contrast $K_2/K_1$},
    ylabel={Time (s)},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      2	10.2707\\
      1e1	10.1874\\
      1e2	4.6098\\
      1e3	2.4479\\
      1e4 2.4482\\
      1e5 2.4460\\
    };
  \end{semilogxaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> control-variate_diagram.tikz <==
% \documentclass{standalone}
% \usepackage{tikz,relsize,dsfont}
% \usetikzlibrary{decorations.pathmorphing}

\colorlet{highfid}{femFG}
\colorlet{highfidBG}{femBG}
\colorlet{lowfid}{mslrmFG}
\colorlet{lowfidBG}{mslrmBG}
\hypersetup{hidelinks}

% Boxed version
\begin{tikzpicture}[node distance=11em,decoration={snake,pre length=.5ex,post length=.5ex,amplitude=2pt},every node/.style={rounded corners,opacity=.1,text opacity=1}]
  \node (cond) {$K^N(\omega)$};
  \node[right of=cond,fill=highfidBG] (corrRef) {$w_{N,k}(\omega)$};
  \node[right of=corrRef,fill=highfidBG] (homRef) {$K^N_{*}(\omega)$};
  \draw[->,highfid] (cond.east) -- node[above] {\scshape FEM} (corrRef.west);
  \draw[->,highfid] (corrRef.east) -- node[above] {app. hom.} node[below] {\eqref{eq:app-homog-sto}} (homRef.west);
  \node[below of=cond,node distance=4em,fill=lowfidBG] (condApprox) {$\tilde{K}^N(\omega)$};
  \node[right of=condApprox,fill=lowfidBG] (corrApprox) {$U^\varepsilon_i\left(\tilde{K}^N(\omega)\right)$};
  \node[right of=corrApprox,fill=lowfidBG] (homApprox) {$Z_{\delta,\varepsilon}(\omega)$};
  \draw[->,decorate,lowfid] (cond.south) -- node[left] {\scshape EIM} node[right] {$\delta$} (condApprox.north);
  \draw[->,lowfid,decorate] (condApprox.east) -- node[above] {\textsc{M}\textsmaller{s}\textsc{LRM}} node[below] {$\varepsilon$} (corrApprox.west);
  \draw[->,lowfid] (corrApprox.east) -- node[above] {app. hom.} node[below] {\eqref{eq:app-homog_control-variate}} (homApprox.west);
  \node[right of=homRef,opacity=1,draw=TolLightGreen] (contrVar) {$X_{\delta,\varepsilon}(\omega)$};
  \node[right of=homApprox,fill=lowfidBG] (expecCV) {$\mathds{E}\left(Z_{\delta,\varepsilon}(\omega)\right)$};
  \draw[->,highfid] (homRef) -- (contrVar) ;
  \draw[->,lowfid] (homApprox) -- (contrVar) ;
  \draw[->,lowfid] (expecCV) -- (contrVar) ;
\end{tikzpicture}

% Unboxed version
% \begin{tikzpicture}[node distance=11em,decoration={snake,pre length=.5ex,post length=.5ex,amplitude=2pt}]
%   \node (cond) {$K^N(\omega)$};
%   \node[right of=cond,highfid] (corrRef) {$w_{N,k}(\omega)$};
%   \node[right of=corrRef,highfid] (homRef) {$K^N_{*}(\omega)$};
%   \draw[->,highfid] (cond.east) -- node[above] {\scshape FEM} (corrRef.west);
%   \draw[->,highfid] (corrRef.east) -- node[above] {app. hom.} node[below] {\eqref{eq:app-homog-sto}}  (homRef.west);
%   \node[below of=cond,node distance=4em,lowfid] (condApprox) {$\tilde{K}^N(\omega)$};
%   \node[right of=condApprox,lowfid] (corrApprox) {$U^\varepsilon_i\left(\tilde{K}^N(\omega)\right)$};
%   \node[right of=corrApprox,lowfid] (homApprox) {$Z_{\delta,\varepsilon}(\omega)$};
%   \draw[->,decorate,lowfid] (cond.south) -- node[left] {\scshape EIM} node[right] {$\delta$} (condApprox.north);
%   \draw[->,lowfid,decorate] (condApprox.east) -- node[above] {\textsc{M}\textsmaller{s}\textsc{LRM}} node[below] {$\varepsilon$} (corrApprox.west);
%   \draw[->,lowfid] (corrApprox.east) -- node[above] {app. hom.} node[below] {\eqref{eq:app-homog_control-variate}} (homApprox.west);
%   \node[right of=homRef] (contrVar) {$X_{\delta,\varepsilon}(\omega)$};
%   \node[right of=homApprox,lowfid] (expecCV) {$\mathds{E}\left(Z_{\delta,\varepsilon}(\omega)\right)$};
%   \draw[->,highfid] (homRef) -- (contrVar) ;
%   \draw[->,lowfid] (homApprox) -- (contrVar) ;
%   \draw[->,lowfid] (expecCV) -- (contrVar) ;
% \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: tensor-based_homogenisation
%%% End:


==> domain-mapping.tikz <==
\begin{tikzpicture}
  \draw (5.2,0.5) rectangle (8.2,2.5) node at (6.7,1.5) {$\tilde{D}$};
  \draw [help lines] (6.2,0.5) -- (6.2,2.5) ;
  \draw [help lines] (7.2,0.5) -- (7.2,2.5) ;
  \draw [help lines] (5.2,1.5) -- (8.2,1.5) ;
  
  \path[<-] (3.1,1.7) edge [bend left] node[above] {$\phi$} (5.0,1.7);
  \path[->] (3.1,1.3) edge [bend right] node[below] {$\phi^{-1}$} (5.0,1.3);

  \draw [help lines] (2.5,.46) to [out=100,in=-90] (2.1,1.7) to [out=90,in=-100] (2.5,2.72);
  \draw [help lines] (1.2,.08) to [out=90,in=-70] (1.4,.8) to [out=110,in=-60] (1.03,1.61);
  \draw [help lines] (.68,1.0) to [out=-20,in=-140] (2,1) to [out=40,in=140] (2.9,1.5);
  \draw (0.7,1.3) to [out=-80,in=80] (0.5,0.5) to [out=-10,in=170] (1.0,.1) to [out=-10,in=-165] (2,.2) to [out=15,in=170] (2.8,.5) to [out=80,in=-120] (2.9,1.5) to [out=60,in=-50] (2.8,2.8) to [out=-160,in=35] (1.4,2.5) to [out=-145,in=10] (0.7,1.3) ;
  \draw node at (1.7,1.5) {$D$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> mapping-K.tikz <==
\begin{tikzpicture}
  \fill [black] (0,0) rectangle (6.53,10);
  \fill [InfernoMax] (.49,0) rectangle (.99,10);
  \fill [InfernoMax] (1.31,0) rectangle (1.81,10);
  \fill [InfernoMax] (2.63,0) rectangle (3.13,10);
  \fill [InfernoMax] (4.25,0) rectangle (4.75,10);
  \fill [InfernoMax] (5.71,0) rectangle (6.21,10);
  % \draw [thick,dashed] (1,0) -- (1,6);
  % \draw [thick,dashed] (2,0) -- (2,6);
  % \draw [thick,dashed] (3,0) -- (3,6);
  % \draw [thick,dashed] (4,0) -- (4,6);
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> mapping_rank.tikz <==
% This file was created by matlab2tikz.
% 
\definecolor{magenta}{rgb}{1.00000,0.00000,1.00000}%
% 
\begin{tikzpicture}

  \begin{axis}[%
    xlabel={Number of cells},
    ylabel={Approximation rank},
    axis y discontinuity=parallel,
    legend style={at={(1,0)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      100	5.11999999999989\\
      400	4.49499999999989\\
      900	5\\
      1600	5\\
      2500	4.5\\
      3600	4.5\\
    };

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> mapping_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{semilogyaxis}[%
    xlabel={Number of cells},
    ylabel={Time (s)},
    legend style={at={(1,0.4)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      100 1.916180\\
      400 2.185053\\
      900 2.867551\\
      1600 4.092835\\
      2500 6.796867\\
      3600 11.640147\\
    };
    \addlegendentry{MsLRM}

    \addplot[FEMplot]
    table[row sep=crcr]{%
      100 20.080938\\
      400 244.488722\\
      900 1254.524610\\
      1600 4040.711349\\
      2500 9867.036571\\
      3600 20450.667075\\
    };
    \addlegendentry{FEM}

  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> mesoSize_rank.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    xlabel={Number of cells},
    ylabel={Approximation rank},
    legend style={at={(1,0.25)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot3]
    table[row sep=crcr]{%
      100	1\\
      400	1\\
      900	1\\
      1600	1\\
      2500	1\\
      3600	1\\
    };
    \addlegendentry{meso-1D}

    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      100	9.978\\
      400	6.674\\
      900	6\\
      1600	7\\
      2500	6\\
      3600	6\\
    };
    \addlegendentry{meso-2D}

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> mesoSize_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{semilogyaxis}[%
    xlabel={Number of cells},
    ylabel={Time (s)},
    legend style={at={(1,0.25)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot3]
    table[row sep=crcr]{%
      100 1.572743\\
      400 1.794755\\
      900 2.397104\\
      1600 3.457273\\
      2500 5.787355\\
      3600 10.849903\\
    };
    \addlegendentry{MsLRM meso-1D}

    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      100 1.599045\\
      400 1.775534\\
      900 2.201993\\
      1600 2.981721\\
      2500 4.607885\\
      3600 7.192642\\
    };
    \addlegendentry{MsLRM meso-2D}

    \addplot[FEMplot]
    table[row sep=crcr]{%
      100 20.080938\\
      400 244.488722\\
      900 1254.524610\\
      1600 4040.711349\\
      2500 9867.036571\\
      3600 20450.667075\\
    };
    \addlegendentry{FEM (any)}

  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> missing-fibres_K.tikz <==
\begin{tikzpicture}
  \fill [InfernoMin] (0,0) rectangle (5,10);
  \foreach \i in {0,...,4} {
    \ifthenelse{\NOT \(1 = \i \OR 4 = \i\)}{\fill [InfernoMax]  (\i+.25,0) rectangle (\i+.75,10);}{}
  }

  \draw [dashed,white] (0,0) rectangle (1,10);	

%  \draw [thick,dashed] (1,0) -- (1,5);
%  \draw [thick,dashed] (2,0) -- (2,5);
%  \draw [thick,dashed] (3,0) -- (3,5);
%  \draw [thick,dashed] (4,0) -- (4,5);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:


==> missing-squares_K.tikz <==

\begin{tikzpicture}

  \fill [InfernoMin] (0,0) rectangle (5,5);

  \foreach \i in {0,...,4}
  \foreach \j in {0,...,4} {
    \ifthenelse{\NOT \( \(1 = \i \AND 3 = \j\) \OR \(3 = \i \AND 2 = \j\) \)}{\fill [InfernoMax]  (\i+.1464,\j+.1464) rectangle (\i+.8536,\j+.8536);}{}
  }

  \draw [dashed,white,thick] (0,0) rectangle (1,1);	
  
  % \foreach \i in {1,...,4}{\draw [dashed,thick] (\i,0) -- (\i,5);}
  % \foreach \j in {1,...,4}{\draw [dashed,thick] (0,\j) -- (5,\j);}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:


==> precision_conv.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    enlargelimits=true,
    xmin=2,
    xmax=20,
    xtick={2,5,10,15,20},
    xlabel={Samples number ($m$)},
%    ymin=97.5,
    ymax=99,
    ylabel={$\theta_{m}(K_{\star,11}^{400})$},
    axis background/.style={fill=white},
    legend style={at={(1,1)},
      anchor=north east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    legend columns=3,
    ymajorgrids=true,
    grid style ={dotted}
    ]
    \addplot+[color=mslrmFG, mark=square*, mark options={mslrmFG}]
    table[row sep=crcr]{%
%      1	99.8542875363355\\
      2	98.3662108105566\\
      3	98.3181191796297\\
      4	97.8841066859436\\
      5	98.2240437973133\\
      6	98.1777884786919\\
      7	98.1833872469288\\
      8	98.0855954894061\\
      9	98.0401129200372\\
      10	97.9766788119172\\
      11	98.1967624383359\\
      12	98.1755179208047\\
      13	98.2418701955033\\
      14	98.1431650010442\\
      15	98.2210204185172\\
      16	98.3058853597054\\
      17	98.1725336689268\\
      18	98.0541353388412\\
      19	97.9765397129398\\
      20	97.9612720084144\\
    };
    \addlegendentry{$\num{e-1}$}

    \addplot+[color=mslrmFG, mark=*, mark options={mslrmFG}]
    table[row sep=crcr]{%
%      1	100.098847416864\\
      2	98.6236337516276\\
      3	98.5802418655015\\
      4	98.1572948049301\\
      5	98.491006283983\\
      6	98.4446037923334\\
      7	98.4496657378658\\
      8	98.3558912792795\\
      9	98.3115939188019\\
      10	98.2491566012737\\
      11	98.4650327551105\\
      12	98.4442666531098\\
      13	98.5081162514306\\
      14	98.4118193574577\\
      15	98.4884222692303\\
      16	98.5714198674611\\
      17	98.4408353540326\\
      18	98.3247363402838\\
      19	98.2485222164453\\
      20	98.2338225472133\\
    };
    \addlegendentry{$\num{e-2}$}

    \addplot+[color=mslrmFG, mark=square, dashed, mark options={solid, mslrmFG}]
    table[row sep=crcr]{%
%      1	100.141328842042\\
      2	98.686565456257\\
      3	98.6409508579435\\
      4	98.2186092688395\\
      5	98.5506130659682\\
      6	98.5027362226448\\
      7	98.5064466313598\\
      8	98.4128092009733\\
      9	98.3694636332966\\
      10	98.3074103932256\\
      11	98.5218238723739\\
      12	98.5001874193205\\
      13	98.5634928596001\\
      14	98.4677580829391\\
      15	98.5437724697703\\
      16	98.6261343277807\\
      17	98.4956195727765\\
      18	98.3797002516337\\
      19	98.3035713499025\\
      20	98.2884819365803\\
    };
    \addlegendentry{$\num{e-3}$}

    \addplot+[color=mslrmFG, mark=o, dashed, mark options={solid, mslrmFG}]
    table[row sep=crcr]{%
%      1	100.14153244837\\
      2	98.68676243917\\
      3	98.6411365730866\\
      4	98.2187957710544\\
      5	98.5507909214763\\
      6	98.5029150607304\\
      7	98.5066269226414\\
      8	98.4129881533723\\
      9	98.3696432955301\\
      10	98.3075903268088\\
      11	98.5219985920497\\
      12	98.5003630493598\\
      13	98.5636692948784\\
      14	98.4679359910483\\
      15	98.5439477424994\\
      16	98.626307812024\\
      17	98.4957964070592\\
      18	98.3798789629616\\
      19	98.3037513237983\\
      20	98.2886607176851\\
    };
    \addlegendentry{$\num{e-4}$}

    \addplot+[color=mslrmFG, mark=diamond*, dotted, mark options={solid, mslrmFG}]
    table[row sep=crcr]{%
%      1	100.141533142119\\
      2	98.6867632956826\\
      3	98.641137442763\\
      4	98.2187966608165\\
      5	98.5507917910708\\
      6	98.5029159018365\\
      7	98.5066277651409\\
      8	98.4129889861416\\
      9	98.3696441289462\\
      10	98.3075911607312\\
      11	98.5219994051848\\
      12	98.5003638537359\\
      13	98.5636701000452\\
      14	98.4679368148467\\
      15	98.5439485428922\\
      16	98.6263086139642\\
      17	98.4957972185336\\
      18	98.3798797807962\\
      19	98.3037521388523\\
      20	98.2886615230645\\
    };
    \addlegendentry{$\num{e-5}$}

    \addplot[FEMplot]
    table[row sep=crcr]{%
%      1	100.141536048222\\
      2	98.6867662514516\\
      3	98.6411402479441\\
      4	98.2187992836296\\
      5	98.5507945062752\\
      6	98.502918540955\\
      7	98.5066303740419\\
      8	98.4129915693255\\
      9	98.3696467211144\\
      10	98.3075937345363\\
      11	98.5220020171984\\
      12	98.5003664353356\\
      13	98.5636726915821\\
      14	98.4679394091111\\
      15	98.5439511452325\\
      16	98.626311233287\\
      17	98.4957998005251\\
      18	98.3798823323483\\
      19	98.3037546540433\\
      20	98.2886640270556\\
    };
    \addlegendentry{FEM}

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> precision_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{loglogaxis}[%
    enlargelimits=true,
    xlabel={$\varepsilon$},
    ylabel={Time (s)},
    legend style={at={(0.9,0.5)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot [MsLRMplot1]
    table[row sep=crcr]{%
      1e-1	1.6060 \\
      1e-2    1.7685   \\
      1e-3    3.3133   \\
      1e-4    8.9698   \\
      1e-5    23.0528   \\
    };
    \addlegendentry{MsLRM}

    \addplot [color=femFG,dashed]
    table[row sep=crcr]{%
      1e-1	242.7460\\
      1e-5	242.7460\\
    };
    \addlegendentry{FEM}

  \end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> proba_conv.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    xlabel={Defect probability},
    ylabel={Samples number},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      0.00999999999999091	50 \\
      0.100000000000023	221        \\
      0.200000000000045	509        \\
      0.299999999999955	587        \\
      0.399999999999977	686        \\
      0.5	717                \\
    };
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> proba_rank.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    xlabel={Defect probability},
    ylabel={Approximation rank},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style ={dotted},
    ]
    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      0.00999999999999979	2\\
      0.0999999999999996	6\\
      0.199999999999999	9.0108\\
      0.300000000000001	11\\
      0.4	11\\
      0.5	11\\
    };
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> recycling_rank.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    enlargelimits=true,
    xmin=1,
    xmax=20,
    xlabel={Sample number},
%    ymin=6,
%    ymax=7,
    ytick={6,6.5,7},
    ylabel={Approximation rank},
     legend style={at={(1,1)},
      anchor=north east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot2]
    table[row sep=crcr]{%
      1	6\\
      2	6.5\\
      3	6.5\\
      4	6\\
      5	6\\
      6	6\\
      7	6\\
      8	7\\
      9	6.5\\
      10	6\\
      11	6\\
      12	6.5\\
      13	6\\
      14	6\\
      15	6\\
      16	6.5\\
      17	6\\
      18	6\\
      19	6\\
      20	6\\
    };
    \addlegendentry{No recycling}

    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      1	6\\
      2	6\\
      3	6\\
      4	6\\
      5	6\\
      6	6\\
      7	6\\
      8	6\\
      9	6\\
      10	6\\
      11	6\\
      12	6\\
      13	6\\
      14	6\\
      15	6\\
      16	6\\
      17	6\\
      18	6\\
      19	6\\
      20	6\\
    };
    \addlegendentry{Recycling}

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:

==> recycling_time.tikz <==
% This file was created by matlab2tikz.
% 
\begin{tikzpicture}

  \begin{axis}[%
    enlargelimits=true,
    xmin=1,
    xmax=20,
    xlabel={Sample number},
%    ymin=0,
%    ymax=7,
    ylabel={Time (s)},
    legend style={at={(1,.2)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none},
    ymajorgrids=true,
    grid style ={dotted}
    ]
    \addplot[MsLRMplot2]
    table[row sep=crcr]{%
      1 5.5103\\
      2   6.1831\\
      3   6.2997\\
      4   5.6386\\
      5   5.5394\\
      6   5.6602\\
      7   5.5942\\
      8   6.9214\\
      9   6.3065\\
      10   5.5550\\
      11   5.5973\\
      12   6.2105\\
      13   5.5621\\
      14   5.5682\\
      15   5.5738\\
      16   6.2285\\
      17   5.5432\\
      18   5.5294\\
      19   5.5110\\
      20   5.5022\\
    };
    \addlegendentry{No recycling}

    \addplot[MsLRMplot1]
    table[row sep=crcr]{%
      1    4.2565\\
      2    2.9933\\
      3    2.9918\\
      4    2.9899\\
      5    2.9942\\
      6    2.9970\\
      7    2.9841\\
      8    2.9646\\
      9    2.9711\\
      10    2.9684\\
      11    2.9967\\
      12    2.9795\\
      13    2.9524\\
      14    2.9820\\
      15    2.9900\\
      16    2.9791\\
      17    2.9877\\
      18    2.9933\\
      19    2.9806\\
      20    2.9802\\
    };
    \addlegendentry{Recycling}
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "tensor-based_homogenisation"
%%% End:
